Nonperturbative path integral of 2d dilaton gravity and two-loop effects from scalar matter

Performing an nonperturbative path integral for the geometric part of a large class of 2d theories without kinetic term for the dilaton field, the quantum effects from scalar matter fields are treated as a perturbation. When integrated out to two-loops they yield a correction to the Polyakov term which is still exact in the geometric part. Interestingly enough the effective action only experiences a renormalization of the dilaton potential.

==> loop1.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=loop1.pstex}%
\end{picture}%
\setlength{\unitlength}{3315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5307,2625)(3106,-2530)
\put(4141,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$e_1^+V''(x)$}}}
\put(4861,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\partial_0^z\vartheta^{-1}(y,y)$}}}
\put(7336,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$e_1^+V''(x)$}}}
\put(8281,-916){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$(\partial_0^{-2})_{xz}$}}}
\put(4996,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$(\partial_0^{-2})_{xy}$}}}
\put(3106,-1006){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$(\partial_0^{-2})_{xz}$}}}
\put(6481,-916){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$(\partial_0^{-2})_{xy}$}}}
\put(7111,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\left[ \partial_0^z\vartheta^{-1}(y,z) \right]^2$}}}
\put(3241,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$\partial_0^z\vartheta^{-1}(z,z)$}}}
\end{picture}

